Enumerating cores of charged multipartitions

Granville and Ono proved that there is an $e$-core partition of $n$ for every $n\in\mathbb{N}$ if and only if $e\geq 4$, which translates to a statement about the existence of defect $0$ blocks for symmetric groups in positive characteristic and defect $0$ unipotent blocks of finite general linear groups in positive, non-defining characteristic. Motivated by analogous applications to the block theory of finite classical groups, imprimitive spetses, and cyclotomic Hecke algebras, we prove similar positivity statements about different variants of $e$-cores for charged multipartitions.

==> ab0.1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\draw [line width=0.1mm] (-7,1) -- (13,1);
    \foreach \k in {-6,...,12}
    {
        \node [wb] at (\k,1) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -6/1,-5/1,-4/1,-2/1, 0/1,1/1, 3/1}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-6,...,12}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
\end{tikzpicture}
\end{center}

==> ab0.2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\draw [line width=0.1mm] (-7,1) -- (13,1);
    \foreach \k in {-6,...,12}
    {
        \node [wb] at (\k,1) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -6/1,-5/1,-4/1, -3/1, -2/1, 0/1, 2/1, 4/1, 6/1}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
%\foreach \k in {-6,...,12}
%{
%    \node [scale = 0.7] at (\k,0) {$\k$};
%}
\end{tikzpicture}
\end{center}

==> ab0.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\draw [line width=0.1mm] (-6,1) -- (13,1);
    \foreach \k in {-6,...,12}
    {
        \node [wb] at (\k,1) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -6/1,-5/1,-4/1, 0/1,1/1, 5/1, 10/1}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-6,...,12}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
\end{tikzpicture}
\end{center}

==> ab1.1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\draw [line width=0.1mm] (-15,1) -- (16,1);
    \foreach \k in {-14,...,15}
    {
        \node [wb] at (\k,1) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -14/1,-13/1,-12/1,-11/1,-10/1,-9/1,-8/1,-7/1,-6/1,-4/1,-2/1,-1/1,3/1,4/1,8/1}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-14,...,15}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-14.5,0.5) -- (15.5,0.5);
\draw [line width=0.1mm, color=gray] (-14.5,1.5) -- (15.5,1.5);
\foreach \k in {-14.5, -9.5, -4.5, 0.5, 5.5, 10.5, 15.5}
{
\draw [line width=0.1mm, color=gray] (\k,1.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}

==> ab1.2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3,4,5}
{
\draw [line width=0.1mm] (-3,\j) -- (4,\j);
    \foreach \k in {-2,...,3}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { 
-2/1,-1/1,0/1,
-2/2,-1/2,
-2/3,-1/3,0/3,1/3,2/3,
-2/4,-1/4,0/4,1/4,
-2/5
}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-2,...,3}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-2.5,0.5) -- (3.5,0.5);
\draw [line width=0.1mm, color=gray] (-2.5,5.5) -- (3.5,5.5);
\foreach \k in {-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5}
{
\draw [line width=0.1mm, color=gray] (\k,5.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}

==> ab1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\draw [line width=0.1mm] (-15,1) -- (16,1);
    \foreach \k in {-14,...,15}
    {
        \node [wb] at (\k,1) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -14/1,-13/1,-12/1,-11/1,-10/1,-9/1,-8/1,-7/1,-6/1,-4/1,-2/1,-1/1,3/1,4/1,8/1}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-14,...,15}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
\end{tikzpicture}
\end{center}

==> ab10.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,...,3}
{
\draw [line width=0.1mm] (-7,\j) -- (7,\j);
    \foreach \k in {-6,...,6}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -6/1,-5/1,-4/1,-2/1,-1/1,0/1,2/1,    -6/2,-5/2,-4/2,-2/2,0/2,3/2,  -6/3,-5/3,-4/3,-3/3,-2/3,2/3 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-6,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
% %%%%%%%%%%%%%%%%%%%%%
% %%%  On dessine les rectangles
% \draw [line width=0.1mm, color=gray] (-5.5,0.5) -- (6.5,0.5);
% \draw [line width=0.1mm, color=gray] (-5.5,3.5) -- (6.5,3.5);
% \foreach \k in {-5.5, 0.5, 6.5}
% {
% \draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
% }

%%%%%%%%%% Les fleches
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (-3,1) -- (-3,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (-1,1) -- (-1,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (0,1) -- (0,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (2,1) -- (2,2);
  %%%%
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (3,2) -- (3,3);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (0,2) -- (0,3);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (-1,2) -- (-1,3);
  %%
\draw[-{Triangle[length=2mm,width=2mm]}, thick, VioletRed]
  (3,3) -- (-3,1);
\end{tikzpicture}
\end{center}


==> ab11.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,...,3}
{
\draw [line width=0.1mm] (-7,\j) -- (7,\j);
    \foreach \k in {-6,...,6}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in { -6/1,-5/1,-4/1,-2/1,-1/1,0/1,2/1,    -6/2,-4/2,-2/2,1/2,   -6/3,-2/3 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-6,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
% %%%%%%%%%%%%%%%%%%%%%
% %%%  On dessine les rectangles
% \draw [line width=0.1mm, color=gray] (-5.5,0.5) -- (6.5,0.5);
% \draw [line width=0.1mm, color=gray] (-5.5,3.5) -- (6.5,3.5);
% \foreach \k in {-5.5, 0.5, 6.5}
% {
% \draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
% }

%%%%%%%%%% Les fleches
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (-3,1) -- (-5,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (-1,1) -- (-3,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (0,1) -- (-2,2);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Aquamarine]
  (2,1) -- (0,2);
  %%%%
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (1,2) -- (-1,3);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (-2,2) -- (-4,3);
\draw[-{Triangle[length=2mm,width=2mm]}, thick, Dandelion]
  (-3,2) -- (-5,3);
  %%
\draw[-{Triangle[length=2mm,width=2mm]}, thick, VioletRed]
  (-1,3) -- (-3,1);
\end{tikzpicture}
\end{center}


==> ab2.1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2}
{
\draw [line width=0.1mm] (0,\j) -- (5,\j);
    \foreach \k in {0,...,5}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {0/1,2/1,3/1,    0/2,1/2,2/2,3/2 }
{
    \node [bb] at (\k,\j) {};
}
\end{tikzpicture}
\end{center}

==> ab2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2}
{
\draw [line width=0.1mm] (0,\j) -- (5,\j);
    \foreach \k in {0,...,5}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {0/1,3/1,    0/2,1/2,2/2,3/2,5/2 }
{
    \node [bb] at (\k,\j) {};
}
%\TikZ{[scale=.5]
%\draw
%(5,2)node[fill,red,circle,inner sep=2pt]{}
%(5,1)node[fill,circle,inner sep=.5pt]{}
%(4,2)node[fill,circle,inner sep=.5pt]{}
%(4,1)node[fill,circle,inner sep=.5pt]{}
%(3,2)node[fill,circle,inner sep=2pt]{}
%(3,1)node[fill,circle,inner sep=2pt]{}
%(2,2)node[fill,circle,inner sep=2pt]{}
%(2,1)node[fill,red,circle,inner sep=.5pt]{}
%(1,2)node[fill,circle,inner sep=2pt]{}
%(1,1)node[fill,circle,inner sep=.5pt]{}
%(0,2)node[fill,circle,inner sep=2pt]{}
%(0,1)node[fill,circle,inner sep=2pt]{}
%;
\draw[-{Triangle[length=2mm,width=2mm]}, thick, VioletRed]
  (5,2) -- (2,1);
\end{tikzpicture}
\end{center}


==> ab3.5.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3}
{
\draw [line width=0.1mm] (-10,\j) -- (6,\j);
    \foreach \k in {-10,...,6}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-10/3,-9/3,-8/3,-2/3,1/3,2/3,3/3,   -10/2,-9/2,-8/2,-7/2,-6/2,-5/2,-4/2,-3/2,-2/2,0/2,1/2,2/2,3/2,5/2,    -10/1,-9/1,-8/1,-7/1,-6/1,-5/1,-4/1,-3/1,-1/1,2/1,3/1,5/1 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-10,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
%\draw [line width=0.1mm, color=gray] (-4.5,0.5) -- (2.5,0.5);
%\draw [line width=0.1mm, color=gray] (-4.5,3.5) -- (2.5,3.5);
%\foreach \k in {-3.5, -1.5, 0.5, 2.5}
%{
%\draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
%}
\end{tikzpicture}
\end{center}

==> ab3.5r.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3}
{
\draw [line width=0.1mm] (-10,\j) -- (6,\j);
    \foreach \k in {-10,...,6}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-10/3,-9/3,-8/3,-7/3,-6/3,-5/3,-4/3,   -10/2,-9/2,-8/2,-7/2,-6/2,-5/2,-4/2,-3/2,-2/2,-1/2,0/2,1/2,2/2,3/2,    -10/1,-9/1,-8/1,-7/1,-6/1,-5/1,-4/1,-3/1,-2/1,-1/1,0/1,1/1 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-10,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
%\draw [line width=0.1mm, color=gray] (-4.5,0.5) -- (2.5,0.5);
%\draw [line width=0.1mm, color=gray] (-4.5,3.5) -- (2.5,3.5);
%\foreach \k in {-3.5, -1.5, 0.5, 2.5}
%{
%\draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
%}
\end{tikzpicture}
\end{center}

==> ab3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2}
{
\draw [line width=0.1mm] (-6,\j) -- (4,\j);
    \foreach \k in {-5,...,3}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-5/1,-4/1,-3/1,-2/1,0/1,1/1,    -5/2,-4/2,-3/2,0/2,2/2 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-5,...,3}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-5.5,0.5) -- (3.5,0.5);
\draw [line width=0.1mm, color=gray] (-5.5,2.5) -- (3.5,2.5);
\foreach \k in {-5.5, -2.5, 0.5, 3.5}
{
\draw [line width=0.1mm, color=gray] (\k,2.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}

==> ab4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3}
{
\draw [line width=0.1mm] (-4,\j) -- (3,\j);
    \foreach \k in {-3,...,2}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/3,-2/3,-1/3,0/3,   -3/2,-2/2,1/2,    -3/1,-2/1,0/1,2/1 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,2}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-4.5,0.5) -- (2.5,0.5);
\draw [line width=0.1mm, color=gray] (-4.5,3.5) -- (2.5,3.5);
\foreach \k in {-3.5, -1.5, 0.5, 2.5}
{
\draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}

==> ab5.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, gbb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt, color=black!60}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}, gwb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt, color=black!60}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2}
{
\draw [line width=0.1mm] (-2,\j) -- (7,\j);
    \foreach \k in {-2,...,7}
    {
        \node [wb] at (\k,\j) {};
    }
}
\draw [line width=0.1mm, color=black!60] (-2,3) -- (7,3);
    \foreach \k in {-2,...,7}
    {
        \node [gwb, color=gray] at (\k,3) {};
    }
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-2/1,-1/1,1/1,2/1,    -2/2,-1/2,1/2,2/2,5/2   }
{
    \node [bb] at (\k,\j) {};
}
\foreach \k/\j in {-2/3,-1/3,0/3,1/3,2/3,3/3,5/3,6/3}
{
    \node [gbb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-2,...,7}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
\end{tikzpicture}
\end{center}

==> ab6.0.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
%\foreach \j in {1,2,3}
%{
%\draw [line width=0.1mm] (-8,\j) -- (7,\j);
%}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {-3/3,3/3,4/3,    0/2,5/2,6/2,    }
{
    \node [wb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {0/3,6/3,    -5/2,    -3/1,3/1}
{
    \node [wb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-4/3,2/3,   -3/2,-2/2,4/2,   5/1,6/1 }
{
    \node [wb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-2/3,    -7/2,-6/2,-1/2,    -5/1,-4/1,1/1,2/1 }
{
    \node [bb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {-7/3,-6/3,-1/3,5/3,    -4/2,1/2,2/2,   -2/1,4/1 }
{
    \node [bb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-5/3,1/3,    3/2,    -7/1,-6/1,-1/1,0/1 }
{
    \node [bb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-7,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-7.5,0.5) -- (6.5,0.5);
\draw [line width=0.1mm, color=gray] (-7.5,1.5) -- (6.5,1.5);
\draw [line width=0.1mm, color=gray] (-7.5,2.5) -- (6.5,2.5);
\draw [line width=0.1mm, color=gray] (-7.5,3.5) -- (6.5,3.5);
\foreach \k in {-7.5,-5.5,-3.5, -1.5, 0.5, 2.5,4.5,6.5}
{
\draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
}
\foreach \k in {-5.5, 0.5, 6.5}
{
\draw [line width=0.5mm, color=gray] (\k,3.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}


==> ab6.1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
%\foreach \j in {1,2,3}
%{
%\draw [line width=0.1mm] (-8,\j) -- (7,\j);
%}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {-3/1,3/1,4/1,    0/1,5/1,6/1,    }
{
    \node [wb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {0/2,6/2,    -5/2,    -3/2,3/2}
{
    \node [wb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-4/3,2/3,   -3/3,-2/3,4/3,   5/3,6/3 }
{
    \node [wb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-2/1,    -7/1,-6/1,-1/1,    -5/1,-4/1,1/1,2/1 }
{
    \node [bb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {-7/2,-6/2,-1/2,5/2,    -4/2,1/2,2/2,   -2/2,4/2 }
{
    \node [bb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-5/3,1/3,    3/3,    -7/3,-6/3,-1/3,0/3 }
{
    \node [bb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-7,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-7.5,0.5) -- (6.5,0.5);
\draw [line width=0.1mm, color=gray] (-7.5,1.5) -- (6.5,1.5);
\draw [line width=0.1mm, color=gray] (-7.5,2.5) -- (6.5,2.5);
\draw [line width=0.1mm, color=gray] (-7.5,3.5) -- (6.5,3.5);
\foreach \k in {-7.5,-5.5,-3.5, -1.5, 0.5, 2.5,4.5,6.5}
{
\draw [line width=0.1mm, color=gray] (\k,3.5) -- (\k,0.5);
}
\foreach \k in {-5.5, 0.5, 6.5}
{
\draw [line width=0.5mm, color=gray] (\k,3.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}


==> ab6.2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
%\foreach \j in {1,2,3,4,5,6}
%{
%\draw [line width=0.1mm] (-4,\j) -- (4,\j);
%}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {-1/1,2/1,3/1,    0/2,2/2,3/2}
{
    \node [wb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {-2/3,-1/3,2/3,    0/4,3/4}
{
    \node [wb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-1/5,3/5,   -2/6,-1/6,1/6,2/6,3/6 }
{
    \node [wb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/1,-2/1,0/1,1/1,    -3/2,-2/2,-1/2,1/2}
{
    \node [bb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {-3/3,0/3,1/3,3/3,    -3/4,-2/4,-1/4, 1/4,2/4}
{
    \node [bb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-3/5,-2/5,0/5,1/5,2/5,   -3/6,0/6}
{
    \node [bb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,3}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-3.5,0.5) -- (3.5,0.5);
\draw [line width=0.1mm, color=gray] (-3.5,2.5) -- (3.5,2.5);
\draw [line width=0.1mm, color=gray] (-3.5,4.5) -- (3.5,4.5);
\draw [line width=0.1mm, color=gray] (-3.5,6.5) -- (3.5,6.5);
\foreach \k in {-3.5,-2.5,-1.5, -0.5,0.5, 1.5, 2.5,3.5}
{
\draw [line width=0.1mm, color=gray] (\k,6.5) -- (\k,0.5);
}
\foreach \k in {-2.5, 0.5, 3.5}
{
\draw [line width=0.5mm, color=gray] (\k,6.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}


==> ab6.3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3,4,5,6}
{
\draw [line width=0.1mm] (-3.5,\j) -- (3.5,\j);
}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {-1/1,2/1,3/1,    0/2,2/2,3/2}
{
    \node [wb] at (\k,\j) {};
}
\foreach \k/\j in {-2/3,-1/3,2/3,    0/4,3/4}
{
    \node [wb] at (\k,\j) {};
}
\foreach \k/\j in {-1/5,3/5,   -2/6,-1/6,1/6,2/6,3/6 }
{
    \node [wb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/1,-2/1,0/1,1/1,    -3/2,-2/2,-1/2,1/2}
{
    \node [bb] at (\k,\j) {};
}
\foreach \k/\j in {-3/3,0/3,1/3,3/3,    -3/4,-2/4,-1/4, 1/4,2/4}
{
    \node [bb] at (\k,\j) {};
}
\foreach \k/\j in {-3/5,-2/5,0/5,1/5,2/5,   -3/6,0/6}
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,3}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\end{tikzpicture}
\end{center}

==> ab6.4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
%\foreach \j in {1,2,3,4,5,6}
%{
%\draw [line width=0.1mm] (-4,\j) -- (4,\j);
%}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {1/1,2/1,3/1,    1/2,2/2,3/2}
{
    \node [wb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {1/3,2/3,3/3,    2/4,3/4}
{
    \node [wb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {2/5,3/5,   -1/6,0/6,1/6,2/6,3/6 }
{
    \node [wb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/1,-2/1,-1/1,0/1,    -3/2,-2/2,-1/2,0/2}
{
    \node [bb,Dandelion] at (\k,\j) {};
}
\foreach \k/\j in {-3/3,-2/3,-1/3,0/3,    -3/4,-2/4,-1/4, 0/4,1/4}
{
    \node [bb,VioletRed] at (\k,\j) {};
}
\foreach \k/\j in {-3/5,-2/5,-1/5,0/5,1/5,   -3/6,-2/6}
{
    \node [bb,Aquamarine] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,3}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-3.5,0.5) -- (3.5,0.5);
\draw [line width=0.1mm, color=gray] (-3.5,2.5) -- (3.5,2.5);
\draw [line width=0.1mm, color=gray] (-3.5,4.5) -- (3.5,4.5);
\draw [line width=0.1mm, color=gray] (-3.5,6.5) -- (3.5,6.5);
\foreach \k in {-3.5,-2.5,-1.5, -0.5,0.5, 1.5, 2.5,3.5}
{
\draw [line width=0.1mm, color=gray] (\k,6.5) -- (\k,0.5);
}
\foreach \k in {-2.5, 0.5, 3.5}
{
\draw [line width=0.5mm, color=gray] (\k,6.5) -- (\k,0.5);
}
\draw[-{Triangle[length=2mm,width=2mm]}]
  (5,2) -- (7,2)
;
\node [scale=0.8] at (6,1){$\sLR^{-1}$};
%%%%%%%%%
%% next abacus%%
\foreach \k/\j in {3/3,4/3,    5/2,6/2,   1/1,2/1 }
{
    \node [wb,Dandelion] at (\k+16,\j) {};
}
\foreach \k/\j in {5/3,6/3,    1/2,    3/1,4/1}
{
    \node [wb,VioletRed] at (\k+16,\j) {};
}
\foreach \k/\j in {2/3,   -2/2,3/2,4/2,   0/1,5/1,6/1 }
{
    \node [wb,Aquamarine] at (\k+16,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/3,-2/3,    -7/2,-6/2,-1/2,0/2,    -5/1,-4/1}
{
    \node [bb,Dandelion] at (\k+16,\j) {};
}
\foreach \k/\j in {-7/3,-6/3,-1/3,0/3,   -5/2,-4/2,2/2,   -3/1,-2/1 }
{
    \node [bb,VioletRed] at (\k+16,\j) {};
}
\foreach \k/\j in {-5/3,-4/3,1/3,    -3/2,    -7/1,-6/1,-1/1 }
{
    \node [bb,Aquamarine] at (\k+16,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-7,...,6}
{
    \node [scale = 0.7] at (\k+16,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (8.5,0.5) -- (22.5,0.5);
\draw [line width=0.1mm, color=gray] (8.5,1.5) -- (22.5,1.5);
\draw [line width=0.1mm, color=gray] (8.5,2.5) -- (22.5,2.5);
\draw [line width=0.1mm, color=gray] (8.5,3.5) -- (22.5,3.5);
\foreach \k in {-7.5,-5.5,-3.5, -1.5, 0.5, 2.5,4.5,6.5}
{
\draw [line width=0.1mm, color=gray] (\k+16,3.5) -- (\k+16,0.5);
}
\foreach \k in {-5.5, 0.5, 6.5}
{
\draw [line width=0.5mm, color=gray] (\k+16,3.5) -- (\k+16,0.5);
}
;
\end{tikzpicture}
\end{center}


==> ab6.5.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%%%% top left abacus %%%%%
%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%%%% On dessine les emplacements sans bille
\foreach \k/\j in {-5/2,-4/2,-3/2,1/2,2/2,7/2,9/2,      -1/1,10/1,11/1,12/1}
{
    \node [wb,VioletRed] at (\k-8,\j) {};
}
\foreach \k/\j in { 0/2,4/2,5/2,6/2,10/2,11/2,12/2,    -5/1,3/1,7/1,8/1,9/1}
{
    \node [wb,Aquamarine] at (\k-8,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {3/2,8/2,    -2/1,0/1,4/1,5/1,6/1}
{
    \node [bb,VioletRed] at (\k-8,\j) {};
}
\foreach \k/\j in {-2/2,-1/2,     -4/1,-3/1,1/1,2/1}
{
    \node [bb,Aquamarine] at (\k-8,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-5,...,12}
{
    \node [scale = 0.7] at (\k-8,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-13.5,0.5) -- (4.5,0.5);
\draw [line width=0.1mm, color=gray] (-13.5,1.5) -- (4.5,1.5);
\draw [line width=0.1mm, color=gray] (-13.5,2.5) -- (4.5,2.5);
\foreach \k in {-13.5,-10.5,-7.5, -4.5, -1.5, 1.5, 4.5}
{
\draw [line width=0.1mm, color=gray] (\k,2.5) -- (\k,0.5);
}
\foreach \k in {-13.5, -7.5, -1.5, 4.5}
{
\draw [line width=0.5mm, color=gray] (\k,2.5) -- (\k,0.5);
}

%%%%%%%%%%%%%
%%% top arrow %%%%%
%%%%%%%%%%%%%

\draw[-{Triangle[length=2mm,width=2mm]}]
  (6,1.5) -- (8,1.5)
;
\node [scale=0.8] at (7,0.5){$\sLR$};

%%%%%%%%%%%%%%
%% top right abacus%%%
%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%%%% On dessine les emplacements sans bille
\foreach \k/\j in {-1/4,-1/5,-1/6,1/4,1/5,3/4,3/6,0/5,4/4,4/5,4/6}
{
    \node [wb,VioletRed] at (\k+11,\j) {};
}
\foreach \k/\j in { -1/1,0/3,1/3,2/1,2/2,2/3,3/1,3/2,3/3,4/1,4/2,4/3}
{
    \node [wb,Aquamarine] at (\k+11,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {0/4,0/6,1/6,2/4,2/5,2/6,3/5}
{
    \node [bb,VioletRed] at (\k+11,\j) {};
}
\foreach \k/\j in {-1/2,-1/3, 0/1,0/2,1/1,1/2}
{
    \node [bb,Aquamarine] at (\k+11,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-1,...,4}
{
    \node [scale = 0.7] at (\k+11,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (9.5,0.5) -- (15.5,0.5);
\draw [line width=0.1mm, color=gray] (9.5,3.5) -- (15.5,3.5);
\draw [line width=0.1mm, color=gray] (9.5,6.5) -- (15.5,6.5);
\foreach \k in {9.5,10.5,11.5, 12.5, 13.5, 14.5, 15.5}
{
\draw [line width=0.1mm, color=gray] (\k,6.5) -- (\k,0.5);
}
\foreach \k in {9.5, 11.5, 13.5, 15.5}
{
\draw [line width=0.5mm, color=gray] (\k,6.5) -- (\k,0.5);
}
%%%%%%%%%%%%%
%%%% left arrow%%%%%
%%%%%%%%%%%%%

\draw[-{Triangle[length=2mm,width=2mm]}]
  (-5.5,-1) -- (-5.5,-4)
;
\node [scale=0.8] at (-4.5,-2.5){$\mathsf{t}_{3\brho}$};

%%%%%%%%%%%%%%%
%%%bottom left abacus%%%
%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%%%% On dessine les emplacements sans bille
\foreach \k/\j in {-2/2,-1/2,0/2,4/2,5/2,10/2,12/2,      -1/1,10/1,11/1,12/1}
{
    \node [wb,VioletRed] at (\k-8,\j-7) {};
}
\foreach \k/\j in { 3/2,7/2,8/2,9/2,    -5/1,3/1,7/1,8/1,9/1}
{
    \node [wb,Aquamarine] at (\k-8,\j-7) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {6/2,11/2,    -2/1,0/1,4/1,5/1,6/1}
{
    \node [bb,VioletRed] at (\k-8,\j-7) {};
}
\foreach \k/\j in {-5/2,-4/2,-3/2,1/2,2/2,     -4/1,-3/1,1/1,2/1}
{
    \node [bb,Aquamarine] at (\k-8,\j-7) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-5,...,12}
{
    \node [scale = 0.7] at (\k-8,-7) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-13.5,-6.5) -- (4.5,-6.5);
\draw [line width=0.1mm, color=gray] (-13.5,-5.5) -- (4.5,-5.5);
\draw [line width=0.1mm, color=gray] (-13.5,-4.5) -- (4.5,-4.5);
\foreach \k in {-13.5,-10.5,-7.5, -4.5, -1.5, 1.5, 4.5}
{
\draw [line width=0.1mm, color=gray] (\k,-6.5) -- (\k,-4.5);
}
\foreach \k in {-13.5, -7.5, -1.5, 4.5}
{
\draw [line width=0.5mm, color=gray] (\k,-6.5) -- (\k,-4.5);
}


%%%%%%%%%%%%%
%%%% bottom arrow%%%%%
%%%%%%%%%%%%%

\draw[-{Triangle[length=2mm,width=2mm]}]
  (6,-5.5) -- (8,-5.5)
;
\node [scale=0.8] at (7,-6.5){$\LR$};

%%%%%%%%%%%%%
%%%% right arrow%%%%%
%%%%%%%%%%%%%

\draw[-{Triangle[length=2mm,width=2mm]}]
  (12.5,-1) -- (12.5,-4)
;
\node [scale=0.8] at (13.65,-2.5){$\mathsf{t}_{\brho^3_{\mathrm{rev}}}$};

%%%%%%%%%%%%%%
%% bottom right abacus%%%
%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%%%% On dessine les emplacements sans bille
\foreach \k/\j in {-1/4,-1/5,-1/6,1/4,1/5,3/4,3/6,0/5,4/4,4/5,4/6}
{
    \node [wb,VioletRed] at (\k+11,\j-11) {};
}
\foreach \k/\j in { 0/1,1/3,2/3,3/1,3/2,3/3,4/1,4/2,4/3}
{
    \node [wb,Aquamarine] at (\k+11,\j-11) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {0/4,0/6,1/6,2/4,2/5,2/6,3/5}
{
    \node [bb,VioletRed] at (\k+11,\j-11) {};
}
\foreach \k/\j in {-1/1,-1/2,-1/3,0/2,0/3, 1/1,1/2,2/1,2/2}
{
    \node [bb,Aquamarine] at (\k+11,\j-11) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-1,...,4}
{
    \node [scale = 0.7] at (\k+11,-11) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (9.5,-4.5) -- (15.5,-4.5);
\draw [line width=0.1mm, color=gray] (9.5,-7.5) -- (15.5,-7.5);
\draw [line width=0.1mm, color=gray] (9.5,-10.5) -- (15.5,-10.5);
\foreach \k in {9.5,10.5,11.5, 12.5, 13.5, 14.5, 15.5}
{
\draw [line width=0.1mm, color=gray] (\k,-4.5) -- (\k,-10.5);
}
\foreach \k in {9.5, 11.5, 13.5, 15.5}
{
\draw [line width=0.5mm, color=gray] (\k,-4.5) -- (\k,-10.5);
}


\end{tikzpicture}
\end{center}


==> ab6.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3}
{
\draw [line width=0.1mm] (-8,\j) -- (7,\j);
}
%   \foreach \k in {-7,...,6}
%    {
 %       \node [wb] at (\k,\j) {};
%    }
\foreach \k/\j in {-3/3,3/3,4/3,    0/2,5/2,6/2,    }
{
    \node [wb] at (\k,\j) {};
}
\foreach \k/\j in {0/3,6/3,    -5/2,    -3/1,3/1}
{
    \node [wb] at (\k,\j) {};
}
\foreach \k/\j in {-4/3,2/3,   -3/2,-2/2,4/2,   5/1,6/1 }
{
    \node [wb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-2/3,    -7/2,-6/2,-1/2,    -5/1,-4/1,1/1,2/1 }
{
    \node [bb] at (\k,\j) {};
}
\foreach \k/\j in {-7/3,-6/3,-1/3,5/3,    -4/2,1/2,2/2,   -2/1,4/1 }
{
    \node [bb] at (\k,\j) {};
}
\foreach \k/\j in {-5/3,1/3,    3/2,    -7/1,-6/1,-1/1,0/1 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-7,...,6}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles

\end{tikzpicture}
\end{center}

==> ab7.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, gbb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt, color=black!60}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}, gwb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt, color=black!60}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2}
{
\draw [line width=0.1mm] (-5,\j) -- (4,\j);
    \foreach \k in {-5,...,4}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-5/1,-4/1,-2/1,1/1,2/1,    -5/2,-4/2,-3/2,-2/2,0/2, 1/2, 3/2, 4/2   }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-5,...,4}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
\end{tikzpicture}
\end{center}

==> ab8.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3,4}
{
\draw [line width=0.1mm] (-4,\j) -- (5,\j);
    \foreach \k in {-3,...,4}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/1,-2/1,1/1,2/1,   -3/2,-1/2,0/2,1/2,   -2/3,-1/3,0/3, 3/3,   -3/4,-2/4,-1/4,2/4 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,4}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-3.5,0.5) -- (4.5,0.5);
\draw [line width=0.1mm, color=gray] (-3.5,4.5) -- (4.5,4.5);
\foreach \k in {-3.5, 0.5, 4.5}
{
\draw [line width=0.1mm, color=gray] (\k,4.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}

==> ab9.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5, bb/.style={draw,circle,fill,minimum size=2.5mm,inner sep=0pt,outer sep=0pt}, wb/.style={draw,circle,fill,minimum size=0.5mm,inner sep=0pt,outer sep=0pt}]
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les lignes de l'abaque et tous les emplacements
\foreach \j in {1,2,3,4}
{
\draw [line width=0.1mm] (-4,\j) -- (5,\j);
    \foreach \k in {-3,...,4}
    {
        \node [wb] at (\k,\j) {};
    }
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On place les billes
\foreach \k/\j in {-3/1,-2/2,1/1,2/2,   -3/2,-1/4,0/1,1/2,   -2/4,-1/1,0/2, 3/1,   -3/4,-2/1,-1/2,2/1 }
{
    \node [bb] at (\k,\j) {};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On fait appraître la graduation
\foreach \k in {-3,...,4}
{
    \node [scale = 0.7] at (\k,0) {$\k$};
}
%%%%%%%%%%%%%%%%%%%%%
%%%  On dessine les rectangles
\draw [line width=0.1mm, color=gray] (-3.5,0.5) -- (4.5,0.5);
\draw [line width=0.1mm, color=gray] (-3.5,4.5) -- (4.5,4.5);
\foreach \k in {-3.5, 0.5, 4.5}
{
\draw [line width=0.1mm, color=gray] (\k,4.5) -- (\k,0.5);
}
\end{tikzpicture}
\end{center}
